TUTTI: Parallel CKKS Bootstrapping in under 3 ms on CPU

This paper introduces TUTTI, a new CKKS bootstrapping procedure that outperforms previous low-latency solutions in multi-threaded latency for any number of messages and, most notably, has a lower latency than TFHE when bootstrapping a single one. Our bootstrapping builds upon SPRU (CK, TCHES 2027), improving it with new methods for exploiting parallelism and increasing the number of messages, as well as with a refined security analysis, of independent interest, of the block-binary secret keys of LMSS (AsiaCCS 2023). TUTTI bootstraps 4096 real-number messages in 46 to 83.4 ms on 192 threads to restore 1 to 9 multiplicative levels, outperforming SHIP (CHKS, Eurocrypt 2025) by a factor of up to 3 on the same machine. Unlike SHIP, TUTTI gains immediately from bootstrapping fewer messages, with a 256-message bootstrapping taking just 15 to 34 ms on 32 threads. For a single message, TUTTI takes 4.6 ms on 32 threads, whereas TFHE-rs needs 7.3 ms for a 4-bit bootstrapping on the same machine and thread count. We show that this advantage persists across different architectures: on an Apple M5 Pro laptop (ARM), TUTTI takes 2.4 ms on 14 threads, against 4.5 ms for TFHE-rs. Differences between CKKS and lightweight schemes such as TFHE remain on several fronts, from functionality to key sizes and security assumptions, but our work shows that multi-threaded latency is no longer one of them, closing a long-standing gap in the practical FHE literature.

==> slots_chart.tex <==
\definecolor{slotsThr1}{HTML}{2A78D6}%
\definecolor{slotsThr32}{HTML}{EB6834}%
\definecolor{slotsThr192}{HTML}{1BAF7A}%
\definecolor{slotsInk}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[
  scale only axis, width=339.2pt, height=112pt,
  font=\small,
  xmin=-0.4, xmax=13.4,
  ymode=log, log basis y=2, ymin=2^1.0, ymax=2^14.4,
  xtick={0,...,13}, xticklabel={$2^{\pgfmathprintnumber{\tick}}$},
  ytick={4,16,64,256,1000,4000,16000},
  yticklabels={4\,ms,16\,ms,64\,ms,256\,ms,1\,s,4\,s,16\,s},
  xlabel={Slots}, ylabel={Bootstrapping time},
  axis lines*=left, axis line style={slotsInk, line width=0.4pt},
  tick style={slotsInk, line width=0.4pt}, major tick length=2pt,
  ymajorgrids, grid style={black!12, line width=0.3pt},
  tick label style={text=slotsInk}, label style={text=slotsInk},
  legend style={at={(0.5,1.03)}, anchor=south, draw=none, fill=none,
                legend columns=-1, column sep=8pt, font=\small},
  legend cell align=left,
  slotsSwatch/.style={legend image code/.code={\fill[##1] (0pt,-3pt) rectangle (10pt,3pt);}},
  every axis plot/.append style={line width=1pt, line join=round},
  clip=false,
]

\addplot[forget plot, slotsThr1, solid, mark=*, mark size=1pt] coordinates {
  (0,202.9) (1,216.7) (2,220.3) (3,220.0) (4,213.2) (5,234.3) (6,239.4)
  (7,244.8) (8,286.5) (9,400.7) (10,778.8) (11,1391.1) (12,2712.1) (13,5251.2)};

\addplot[forget plot, slotsThr32, dashed, mark=*, mark size=1pt, mark options={solid}] coordinates {
  (0,25.2) (1,27.6) (2,30.6) (3,34.0) (4,33.0) (5,34.0) (6,33.7)
  (7,35.2) (8,34.2) (9,42.3) (10,56.3) (11,82.6) (12,135.3) (13,256.5)};

\addplot[forget plot, slotsThr192, densely dotted, mark=*, mark size=1pt, mark options={solid}] coordinates {
  (0,23.9) (1,27.4) (2,29.9) (3,29.0) (4,28.6) (5,30.3) (6,32.0)
  (7,33.3) (8,38.4) (9,47.1) (10,58.2) (11,66.8) (12,83.4) (13,110.1)};

\addlegendimage{slotsSwatch, slotsThr1}\addlegendentry{1 thread}
\addlegendimage{slotsSwatch, slotsThr32}\addlegendentry{32 threads}
\addlegendimage{slotsSwatch, slotsThr192}\addlegendentry{192 threads}

\pgfplotsset{slotsRef/.style={only marks, forget plot, mark size=2.6pt,
                              mark options={draw=white, line width=0.5pt, fill=#1}}}
\addplot[slotsRef=slotsThr1,   mark=square*] coordinates {(13,12393.0)};
\addplot[slotsRef=slotsThr32,  mark=square*] coordinates {(13,490.5)};
\addplot[slotsRef=slotsThr192, mark=square*] coordinates {(13,210.6)};
\addplot[slotsRef=slotsThr1,   mark=triangle*, mark size=3.6pt] coordinates {(7,1306.9)};
\addplot[slotsRef=slotsThr32,  mark=triangle*, mark size=3.6pt] coordinates {(7,149.4)};
\addplot[slotsRef=slotsThr192, mark=triangle*, mark size=3.6pt] coordinates {(7,118.4)};
\addplot[slotsRef=slotsThr1,   mark=pentagon*, mark size=3.2pt] coordinates {(8,76.8)};
\addplot[slotsRef=slotsThr32,  mark=pentagon*, mark size=3.2pt] coordinates {(8,14.8)};
\addplot[slotsRef=slotsThr1,   mark=diamond*, mark size=3.8pt] coordinates {(0,25.51)};
\addplot[slotsRef=slotsThr32,  mark=diamond*, mark size=3.8pt] coordinates {(0,4.55)};
\addplot[only marks, forget plot, mark=star, mark size=3.2pt, slotsThr32, line width=0.7pt]
  coordinates {(0,7.29)};

\begin{scope}[every node/.style={text=slotsInk, font=\footnotesize},
              leader/.style={->, >=stealth, slotsInk, line width=0.3pt, shorten >=2pt}]
  \node (lola) at (axis cs:4.5,140) {\tutti\ ($\mathtt{HT14}$)};
  \draw[leader] (lola.north) -- (axis cs:4.5,223.5);
  \draw[leader] (lola.south) -- (axis cs:4.5,33.5);
  \node[anchor=east] (ship) at (axis cs:12.4,620) {\ship};
  \draw[leader] (ship.east) -- (axis cs:13,12393.0);
  \draw[leader] (ship.east) -- (axis cs:13,490.5);
  \draw[leader] (ship.east) -- (axis cs:13,210.6);
  \node[anchor=west] (paco) at (axis cs:7.9,620) {\paco};
  \draw[leader] (paco.west) -- (axis cs:7,1306.9);
  \draw[leader] (paco.west) -- (axis cs:7,149.4);
  \draw[leader] (paco.west) -- (axis cs:7,118.4);
  \node[anchor=west] (single) at (axis cs:0.9,45) {\tutti\ ($\mathtt{S13}$)};
  \draw[leader] (single.west) -- (axis cs:0,25.51);
  \draw[leader] (single.west) -- (axis cs:0,4.55);
  \node[anchor=west] (ll13) at (axis cs:8.6,8) {\tutti\ ($\mathtt{LL13}$)};
  \draw[leader] (ll13.west) -- (axis cs:8,76.8);
  \draw[leader] (ll13.west) -- (axis cs:8,14.8);
  \node[anchor=west] (tfhe) at (axis cs:0.9,3.0) {TFHE-rs (4 bits)};
  \draw[leader] (tfhe.west) -- (axis cs:0,7.29);
\end{scope}

\end{axis}
\end{tikzpicture}%


==> slots_panels.tex <==
\definecolor{slotsPanelLine}{HTML}{2A78D6}%
\definecolor{slotsPanelInk}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[
  scale only axis, width=150pt, height=86pt, font=\small,
  xmin=-0.4, xmax=13.4, xtick={0,2,...,12}, xticklabel={$2^{\pgfmathprintnumber{\tick}}$},
  xlabel={Messages $n$}, axis lines*=left, axis line style={slotsPanelInk, line width=0.4pt},
  tick style={slotsPanelInk, line width=0.4pt}, major tick length=2pt,
  ymajorgrids, grid style={black!12, line width=0.3pt},
  tick label style={text=slotsPanelInk, font=\footnotesize}, label style={text=slotsPanelInk},
  title style={text=slotsPanelInk, font=\small, at={(0,1)}, anchor=south west, inner xsep=0pt},
  every axis plot/.append style={color=slotsPanelLine, line width=1pt, mark=*, mark size=1pt}, clip=false,
  title={Precision (bits)}, ymin=4.5, ymax=9, ytick={5,6,7,8,9}]
\addplot coordinates {(0,8.37) (1,7.57) (2,7.3) (3,6.82) (4,6.69) (5,6.47) (6,6.36) (7,6.2) (8,6.11) (9,5.96) (10,5.81) (11,5.68) (12,5.42) (13,5.12)};
\node[anchor=south west, font=\footnotesize, text=slotsPanelInk] at (axis cs:0,8.37) {$8.37$};
\node[anchor=north east, font=\footnotesize, text=slotsPanelInk] at (axis cs:13,5.12) {$5.12$};
\end{axis}
\begin{axis}[xshift=186pt,
  scale only axis, width=150pt, height=86pt, font=\small,
  xmin=-0.4, xmax=13.4, xtick={0,2,...,12}, xticklabel={$2^{\pgfmathprintnumber{\tick}}$},
  xlabel={Messages $n$}, axis lines*=left, axis line style={slotsPanelInk, line width=0.4pt},
  tick style={slotsPanelInk, line width=0.4pt}, major tick length=2pt,
  ymajorgrids, grid style={black!12, line width=0.3pt},
  tick label style={text=slotsPanelInk, font=\footnotesize}, label style={text=slotsPanelInk},
  title style={text=slotsPanelInk, font=\small, at={(0,1)}, anchor=south west, inner xsep=0pt},
  every axis plot/.append style={color=slotsPanelLine, line width=1pt, mark=*, mark size=1pt}, clip=false,
  title={Peak memory (GB)}, ymin=0, ymax=10, ytick={0,2,4,6,8,10}]
\addplot coordinates {(0,1.3) (1,1.3) (2,1.4) (3,1.5) (4,1.5) (5,1.5) (6,1.6) (7,1.6) (8,1.9) (9,2.6) (10,3.5) (11,4.4) (12,6.1) (13,9.5)};
\node[anchor=south west, font=\footnotesize, text=slotsPanelInk] at (axis cs:0,1.3) {$1.3$};
\node[anchor=south east, font=\footnotesize, text=slotsPanelInk] at (axis cs:13,9.5) {$9.5$};
\end{axis}
\end{tikzpicture}


==> stages_chart.tex <==
\definecolor{stageStc}{HTML}{2A78D6}%
\definecolor{stageMain}{HTML}{EB6834}%
\definecolor{stageTrace}{HTML}{1BAF7A}%
\definecolor{stageProduct}{HTML}{8A5CC7}%
\definecolor{stageOther}{HTML}{B7B5AE}%
\definecolor{stageInk}{HTML}{52514E}%
\begin{tikzpicture}
\begin{axis}[
  scale only axis, width=262pt, height=170pt,
  font=\small, xbar stacked, bar width=9pt, y dir=reverse,
  xmin=0, xmax=100, ymin=-0.7, ymax=14.95,
  xtick={0,25,50,75,100}, xticklabel={$\pgfmathprintnumber{\tick}\,\%$},
  ytick={0,1,2,3.75,4.75,5.75,7.5,8.5,9.5,11.25,12.25,13.25}, yticklabels={$1$,$32$,$192$,$1$,$32$,$192$,$1$,$32$,$192$,$1$,$32$,$192$},
  axis lines*=left, axis line style={stageInk, line width=0.4pt},
  tick style={draw=none}, major tick length=0pt,
  xmajorgrids, grid style={black!12, line width=0.3pt},
  tick label style={text=stageInk, font=\footnotesize}, label style={text=stageInk},
  xlabel={Share of the latency, with the time in ms},
  legend style={at={(0.5,1.03)}, anchor=south, draw=none, fill=none, legend columns=-1,
                font=\footnotesize, /tikz/every even column/.append style={column sep=6pt}},
  area legend,
  every axis plot/.append style={draw=white, line width=0.5pt},
  clip=false,
]
\addplot[fill=stageStc] coordinates {(0.00,0) (0.00,1) (0.00,2) (11.23,3.75) (18.78,4.75) (29.71,5.75) (5.54,7.5) (10.21,8.5) (15.71,9.5) (12.76,11.25) (17.94,12.25) (30.71,13.25)};
\addplot[fill=stageMain] coordinates {(51.83,0) (30.68,1) (23.92,2) (75.56,3.75) (61.73,4.75) (48.06,5.75) (91.89,7.5) (77.93,8.5) (65.56,9.5) (63.66,11.25) (55.65,12.25) (35.71,13.25)};
\addplot[fill=stageTrace] coordinates {(6.24,0) (16.34,1) (21.03,2) (0.00,3.75) (0.00,4.75) (0.00,5.75) (0.00,7.5) (0.00,8.5) (0.00,9.5) (0.00,11.25) (0.00,12.25) (0.00,13.25)};
\addplot[fill=stageOther] coordinates {(3.22,0) (11.70,1) (11.08,2) (0.12,3.75) (1.39,4.75) (2.16,5.75) (0.03,7.5) (0.66,8.5) (1.12,9.5) (0.31,11.25) (0.97,12.25) (2.69,13.25)};
\addplot[fill=stageProduct] coordinates {(38.71,0) (41.28,1) (43.98,2) (13.09,3.75) (18.09,4.75) (20.07,5.75) (2.54,7.5) (11.20,8.5) (17.61,9.5) (23.27,11.25) (25.45,12.25) (30.89,13.25)};
\legend{{\stc},{\accmul\ or blind rotation},Trace,Other,Product}
  \node[anchor=west, inner sep=1pt, text=stageInk, font=\footnotesize] at (axis cs:101,0) {$25.5$\,ms};
  \node[anchor=west, inner sep=1pt, text=stageInk, font=\footnotesize] at (axis cs:101,1) {$4.55$\,ms};
  \node[anchor=west, inner sep=1pt, text=stageInk, font=\footnotesize] at (axis cs:101,2) {$6.27$\,ms};
  \node[anchor=west, inner sep=1pt, text=stageInk, font=\footnotesize] at (axis cs:101,3.75) {$1345$\,ms};
  \node[anchor=west, inner sep=1pt, text=stageInk, font=\footnotesize] at (axis cs:101,4.75) {$72.5$\,ms};
  \node[anchor=west, inner sep=1pt, text=stageInk, font=\footnotesize] at (axis cs:101,5.75) {$45.8$\,ms};
  \node[anchor=west, inner sep=1pt, text=stageInk, font=\footnotesize] at (axis cs:101,7.5) {$2942$\,ms};
  \node[anchor=west, inner sep=1pt, text=stageInk, font=\footnotesize] at (axis cs:101,8.5) {$132$\,ms};
  \node[anchor=west, inner sep=1pt, text=stageInk, font=\footnotesize] at (axis cs:101,9.5) {$84$\,ms};
  \node[anchor=west, inner sep=1pt, text=stageInk, font=\footnotesize] at (axis cs:101,11.25) {$5251$\,ms};
  \node[anchor=west, inner sep=1pt, text=stageInk, font=\footnotesize] at (axis cs:101,12.25) {$257$\,ms};
  \node[anchor=west, inner sep=1pt, text=stageInk, font=\footnotesize] at (axis cs:101,13.25) {$110$\,ms};
  \node[anchor=east, inner sep=0pt, text=stageInk, font=\footnotesize] at (axis cs:-7,1) {$\mathtt{S13}$, \tutti};
  \node[anchor=east, inner sep=0pt, text=stageInk, font=\footnotesize] at (axis cs:-7,4.75) {$\mathtt{LL13}$, \tutti};
  \node[anchor=east, inner sep=0pt, text=stageInk, font=\footnotesize] at (axis cs:-7,8.5) {$\mathtt{LL13}$, \ship};
  \node[anchor=east, inner sep=0pt, text=stageInk, font=\footnotesize] at (axis cs:-7,12.25) {$\mathtt{HT14}$, \tutti};
\end{axis}
\node[text=white, font=\scriptsize, inner sep=0pt] at (67.9pt,162.4pt) {$13.2$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (211.3pt,162.4pt) {$9.86$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (40.2pt,151.5pt) {$1.39$};
\node[text=black, font=\scriptsize, inner sep=0pt] at (101.8pt,151.5pt) {$0.74$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (207.9pt,151.5pt) {$1.87$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (31.3pt,140.7pt) {$1.49$};
\node[text=black, font=\scriptsize, inner sep=0pt] at (90.2pt,140.7pt) {$1.31$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (204.4pt,140.7pt) {$2.74$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (14.7pt,121.7pt) {$151$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (128.4pt,121.7pt) {$1016$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (244.9pt,121.7pt) {$176$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (24.6pt,110.8pt) {$13.6$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (130.1pt,110.8pt) {$44.7$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (238.3pt,110.8pt) {$13.1$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (38.9pt,99.9pt) {$13.6$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (140.8pt,99.9pt) {$22$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (235.7pt,99.9pt) {$9.19$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (134.9pt,80.9pt) {$2703$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (13.4pt,70.1pt) {$13.5$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (128.9pt,70.1pt) {$103$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (247.3pt,70.1pt) {$14.8$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (20.6pt,59.2pt) {$13.2$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (127.0pt,59.2pt) {$55.1$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (238.9pt,59.2pt) {$14.8$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (16.7pt,40.2pt) {$670$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (116.8pt,40.2pt) {$3343$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (231.5pt,40.2pt) {$1222$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (23.5pt,29.3pt) {$46.1$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (119.9pt,29.3pt) {$143$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (228.7pt,29.3pt) {$65.4$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (40.2pt,18.5pt) {$33.8$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (127.2pt,18.5pt) {$39.3$};
\node[text=white, font=\scriptsize, inner sep=0pt] at (221.5pt,18.5pt) {$34$};
\end{tikzpicture}

